A faster, high precision algorithm for calculating symmetric and asymmetric $M_{T2}$

A new algorithm for calculating the stransverse mass, $M_{T2}$, in either symmetric or asymmetric situations has been developed which exhibits good stability, high precision and quadratic convergence for the majority of the $M_{T2}$ parameter space, leading to up to a factor of ten increase in speed compared to other $M_{T2}$ calculators of comparable precision. This document describes and validates the methodology used by the algorithm, and provides comparisons both in terms of accuracy and speed with other existing implementations.

==> FigLesterLallyTopTimingDiff25Kv2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi

\newcommand*{\myscale}{0.6}

  \setlength{\unitlength}{0.0300bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1266,1048){\makebox(0,0)[r]{\footnotesize1}}%
      \put(1266,1979){\makebox(0,0)[r]{\footnotesize10}}%
      \put(1266,2911){\makebox(0,0)[r]{\footnotesize100}}%
      \put(1266,3843){\makebox(0,0)[r]{\footnotesize1000}}%
      \put(1266,4775){\makebox(0,0)[r]{\footnotesize10000}}%
%      \put(1765,484){\makebox(0,0){\footnotesize{x1}}}%
      \put(2125,484){\makebox(0,0){\footnotesize{x2}}}%
%      \put(2485,484){\makebox(0,0){\footnotesize{x3}}}%
      \put(2844,484){\makebox(0,0){\footnotesize{x4}}}%
%      \put(3204,484){\makebox(0,0){\footnotesize{x5}}}%
      \put(3564,484){\makebox(0,0){\footnotesize{x6}}}%
%      \put(3924,484){\makebox(0,0){\footnotesize{x7}}}%
      \put(4284,484){\makebox(0,0){\footnotesize{x8}}}%
%      \put(4644,484){\makebox(0,0){\footnotesize{x9}}}%
      \put(5004,484){\makebox(0,0){\footnotesize{x10}}}%
%      \put(5364,484){\makebox(0,0){\footnotesize{x11}}}%
      \put(5723,484){\makebox(0,0){\footnotesize{x12}}}%
%      \put(6083,484){\makebox(0,0){\footnotesize{x13}}}%
      \put(6443,484){\makebox(0,0){\footnotesize{x14}}}%
      \put(5723,4000){\makebox(0,0){\small{${t}\bar{t}$-like events}}}%
      \put(176,2771){\rotatebox{-270}{\makebox(0,0){\small{Events per bin}}}}%
      \put(7670,0){\makebox(0,0){\small{New algorithm factor increase in speed versus LN implementation}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=\myscale]{FigLesterLallyTopTimingDiff25K.eps}}%
    \gplfronttext
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8342,1048){\makebox(0,0)[r]{\footnotesize1}}%
      \put(8342,1979){\makebox(0,0)[r]{\footnotesize10}}%
      \put(8342,2911){\makebox(0,0)[r]{\footnotesize100}}%
      \put(8342,3843){\makebox(0,0)[r]{\footnotesize1000}}%
      \put(8342,4775){\makebox(0,0)[r]{\footnotesize10000}}%
%      \put(8765,484){\makebox(0,0){\footnotesize{x1}}}%
      \put(9125,484){\makebox(0,0){\footnotesize{x2}}}%
%      \put(9485,484){\makebox(0,0){\footnotesize{x3}}}%
      \put(9844,484){\makebox(0,0){\footnotesize{x4}}}%
%      \put(10204,484){\makebox(0,0){\footnotesize{x5}}}%
      \put(10564,484){\makebox(0,0){\footnotesize{x6}}}%
%      \put(10924,484){\makebox(0,0){\footnotesize{x7}}}%
      \put(11284,484){\makebox(0,0){\footnotesize{x8}}}%
%      \put(11644,484){\makebox(0,0){\footnotesize{x9}}}%
      \put(12004,484){\makebox(0,0){\footnotesize{x10}}}%
%      \put(12364,484){\makebox(0,0){\footnotesize{x11}}}%
      \put(12723,484){\makebox(0,0){\footnotesize{x12}}}%
%      \put(13083,484){\makebox(0,0){\footnotesize{x13}}}%
      \put(13443,484){\makebox(0,0){\footnotesize{x14}}}%
%      \put(12650,4000){\makebox(0,0){\small{massless and}}}%
      \put(12700,4000){\makebox(0,0){\small{near-massless}}}%
      \put(12700,3700){\makebox(0,0){\small{``cusp'' events}}}%
      \put(7476,2771){\rotatebox{-270}{\makebox(0,0){\small{Events per bin}}}}%
%      \put(11170,0){\makebox(0,0){\small{New algorithm factor increase in speed versus LN implementation}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(7000,0){\includegraphics[scale=\myscale]{FigLesterLally300slepTimingDiff25K.eps}}%
    \gplfronttext

  \end{picture}%
\endgroup


==> FigTopMT2Diff2Mv2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
\newcommand*{\ycoord}{0}
\newcommand*{\xcoord}{0}
\newcommand*{\myscale}{0.6}

  \setlength{\unitlength}{0.0300bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(746,2066){\makebox(\ycoord,\xcoord)[r]{\footnotesize1}}%
      \put(746,3420){\makebox(\ycoord,\xcoord)[r]{\footnotesize10}}%
      \put(746,4775){\makebox(\ycoord,\xcoord)[r]{\footnotesize100}}%
      \put(941,484){\makebox(\ycoord,\xcoord){\footnotesize-0.5}}%
      \put(1507,484){\makebox(\ycoord,\xcoord){\footnotesize-0.4}}%
      \put(2073,484){\makebox(\ycoord,\xcoord){\footnotesize-0.3}}%
      \put(2640,484){\makebox(\ycoord,\xcoord){\footnotesize-0.2}}%
      \put(3206,484){\makebox(\ycoord,\xcoord){\footnotesize-0.1}}%
      \put(3772,484){\makebox(\ycoord,\xcoord){\footnotesize0.0}}%
      \put(4338,484){\makebox(\ycoord,\xcoord){\footnotesize0.1}}%
      \put(4904,484){\makebox(\ycoord,\xcoord){\footnotesize0.2}}%
      \put(5471,484){\makebox(\ycoord,\xcoord){\footnotesize0.3}}%
      \put(6037,484){\makebox(\ycoord,\xcoord){\footnotesize0.4}}%
      \put(6603,484){\makebox(\ycoord,\xcoord){\footnotesize0.5}}%
      \put(176,2771){\rotatebox{-270}{\makebox(\ycoord,\xcoord){\small{Events per bin}}}}%
      \put(3772,0){\makebox(\ycoord,\xcoord){\small{MT2Lally - 173.0 (GeV)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(-200,0){\includegraphics[scale=\myscale]{FigTopMT2Diff2M.eps}}%
    \gplfronttext
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8342,767){\makebox(0,0)[r]{\footnotesize0}}%
      \put(8342,1340){\makebox(0,0)[r]{\footnotesize1}}%
      \put(8342,1912){\makebox(0,0)[r]{\footnotesize10}}%
      \put(8342,2485){\makebox(0,0)[r]{\footnotesize100}}%
      \put(8342,3057){\makebox(0,0)[r]{\footnotesize1000}}%
      \put(8342,3630){\makebox(0,0)[r]{\footnotesize10000}}%
      \put(8342,4202){\makebox(0,0)[r]{\footnotesize100000}}%
      \put(8342,4775){\makebox(0,0)[r]{\footnotesize1000000}}%
      \put(8537,484){\makebox(0,0){\footnotesize-1.0}}%
      \put(9064,484){\makebox(0,0){\footnotesize-0.8}}%
      \put(9590,484){\makebox(0,0){\footnotesize-0.6}}%
      \put(10117,484){\makebox(0,0){\footnotesize-0.4}}%
      \put(10643,484){\makebox(0,0){\footnotesize-0.2}}%
      \put(11170,484){\makebox(0,0){\footnotesize0.0}}%
      \put(11697,484){\makebox(0,0){\footnotesize0.2}}%
      \put(12223,484){\makebox(0,0){\footnotesize0.4}}%
      \put(12750,484){\makebox(0,0){\footnotesize0.6}}%
      \put(13276,484){\makebox(0,0){\footnotesize0.8}}%
      \put(13803,484){\makebox(0,\xcoord){\footnotesize1.0}}%
      \put(7276,2771){\rotatebox{-270}{\makebox(0,0){\small{Events per bin}}}}%
      \put(11170,0){\makebox(0,0){\small{MT2LN - MT2Lally (x$10^{-9} \GeV$)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(7320,320){\includegraphics[scale=0.565]{FigLallyLesterTopMT2Diffver2.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figlesterlally300slepDiff1M.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi

\newcommand*{\myscale}{0.565}

  \setlength{\unitlength}{0.0300bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1266,767){\makebox(0,0)[r]{\footnotesize0}}%
      \put(1266,1340){\makebox(0,0)[r]{\footnotesize1}}%
      \put(1266,1912){\makebox(0,0)[r]{\footnotesize10}}%
      \put(1266,2485){\makebox(0,0)[r]{\footnotesize100}}%
      \put(1266,3057){\makebox(0,0)[r]{\footnotesize1000}}%
      \put(1266,3630){\makebox(0,0)[r]{\footnotesize10000}}%
      \put(1266,4202){\makebox(0,0)[r]{\footnotesize100000}}%
      \put(1266,4775){\makebox(0,0)[r]{\footnotesize1000000}}%
      \put(1537,484){\makebox(0,0){\footnotesize-1.0}}%
      \put(2064,484){\makebox(0,0){\footnotesize-0.8}}%
      \put(2590,484){\makebox(0,0){\footnotesize-0.6}}%
      \put(3117,484){\makebox(0,0){\footnotesize-0.4}}%
      \put(3643,484){\makebox(0,0){\footnotesize-0.2}}%
      \put(4170,484){\makebox(0,0){\footnotesize0.0}}%
      \put(4697,484){\makebox(0,0){\footnotesize0.2}}%
      \put(5223,484){\makebox(0,0){\footnotesize0.4}}%
      \put(5750,484){\makebox(0,0){\footnotesize0.6}}%
      \put(6276,484){\makebox(0,0){\footnotesize0.8}}%
      \put(6803,484){\makebox(0,0){\footnotesize1.0}}%
      \put(176,2771){\rotatebox{-270}{\makebox(0,0){\small{Events per bin}}}}%
      \put(4170,0){\makebox(0,0){\small{MT2LN - MT2Lally (x$10^{-9} \GeV$)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(275,300){\includegraphics[scale=\myscale]{FigLallyLester300slepMT2DiffComp11ver2.eps}}%
    \gplfronttext
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8342,767){\makebox(0,0)[r]{\footnotesize0}}%
      \put(8342,1340){\makebox(0,0)[r]{\footnotesize1}}%
      \put(8342,1912){\makebox(0,0)[r]{\footnotesize10}}%
      \put(8342,2485){\makebox(0,0)[r]{\footnotesize100}}%
      \put(8342,3057){\makebox(0,0)[r]{\footnotesize1000}}%
      \put(8342,3630){\makebox(0,0)[r]{\footnotesize10000}}%
      \put(8342,4202){\makebox(0,0)[r]{\footnotesize100000}}%
      \put(8342,4775){\makebox(0,0)[r]{\footnotesize1000000}}%
      \put(8550,484){\makebox(0,0){\footnotesize -0.5}}%
      \put(9595,484){\makebox(0,0){\footnotesize 0.0}}%
      \put(10640,484){\makebox(0,0){\footnotesize 0.5}}%
      \put(11685,484){\makebox(0,0){\footnotesize 1.0}}%
      \put(12730,484){\makebox(0,0){\footnotesize 1.5}}%
      \put(13775,484){\makebox(0,0){\footnotesize 2.0}}%
      \put(7276,2771){\rotatebox{-270}{\makebox(0,0){\small{Events per bin}}}}%
      \put(11170,0){\makebox(0,0){\small{MT2LN - MT2Lally (x$10^{-2} \GeV$)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
	\gplbacktext
    \put(7325,300){\includegraphics[scale=\myscale]{FigLallyLester300slepMT2DiffFull11ver2.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup

